ML Research Benchmark

Artificial intelligence agents are increasingly capable of performing complex tasks across various domains. As these agents advance, there is a growing need to accurately measure and benchmark their capabilities, particularly in accelerating AI research and development. Current benchmarks focus on general machine learning tasks, but lack comprehensive evaluation methods for assessing AI agents' abilities in tackling research-level problems and competition-level challenges in the field of AI. We present the ML Research Benchmark (MLRB), comprising 7 competition-level tasks derived from recent machine learning conference tracks. These tasks span activities typically undertaken by AI researchers, including model training efficiency, pretraining on limited data, domain specific fine-tuning, and model compression. This paper introduces a novel benchmark and evaluates it using agent scaffolds powered by frontier models, including Claude-3 and GPT-4o. The results indicate that the Claude-3.5 Sonnet agent performs best across our benchmark, excelling in planning and developing machine learning models. However, both tested agents struggled to perform non-trivial research iterations. We observed significant performance variations across tasks, highlighting the complexity of AI development and the challenges in creating versatile agent scaffolds. While current AI agents can successfully navigate complex instructions and produce baseline results, they fall short of the capabilities required for advanced AI research. The ML Research Benchmark provides a valuable framework for assessing and comparing AI agents on tasks mirroring real-world AI research challenges.

==> (inline-0) <==
\begin{Verbatim}[fontsize=\tiny]
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_python          Attempt:37747910/load_dataset.py


Output -- 
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:mkdir -p 37747910


Output -- 
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/load_dataset.py


Output -- You wrote this code: 
 from datasets import load_dataset

# Load the dataset
dataset = load_dataset('AlgorithmicResearchGroup/babylm')
print(dataset)
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:which python3


Output -- /usr/bin/python3

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:replace_code          Attempt:You replaced code in 37747910/train_model.py


Output -- This code tokenizer = AutoTokenizer.from_pretrained('gpt2') was replaced with tokenizer = AutoTokenizer.from_pretrained('gpt2')

# Add padding token if not present
tokenizer.add_special_tokens({'pad_token': '[PAD]'})
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to load_dataset.py


Output -- You wrote this code: 
 from datasets import load_dataset

# Load the dataset
dataset = load_dataset('AlgorithmicResearchGroup/babylm')
print(dataset)
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_python          Attempt:37747910/load_dataset.py


Output -- DatasetDict({
    train: Dataset({
        features: ['filename', 'content'],
        num_rows: 6
    })
    test: Dataset({
        features: ['filename', 'content'],
        num_rows: 6
    })
    dev: Dataset({
        features: ['filename', 'content'],
        num_rows: 6
    })
})

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:thought          Attempt:You had a thought


Output -- The dataset has been successfully loaded. Next, I need to preprocess the dataset, initialize the model configuration, and prepare data for training.
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/preprocess_dataset.py


Output -- You wrote this code: 
 from datasets import load_dataset
import pandas as pd

# Load the dataset
dataset = load_dataset('AlgorithmicResearchGroup/babylm')

# Extract and preprocess train data
train_data = dataset['train']['content']
test_data = dataset['test']['content']
dev_data = dataset['dev']['content']

# Print sample data
print("Sample Train Data:", train_data[:3])
print("Sample Test Data:", test_data[:3])
print("Sample Dev Data:", dev_data[:3])
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:thought          Attempt:You had a thought


Output -- The dataset is loaded and preprocessed into train, test, and dev sets. Next, I need to initialize the model configuration and prepare the data for training. Given the dataset is small, I'll use a lightweight transformer model like GPT-2 but its smallest variant. Following this, I'll tokenize the data and set up the training loop based on the huggingface/transformers framework.

I've outlined the following steps:
1. Initialize a lightweight transformer model configuration.
2. Tokenize the dataset.
3. Prepare data loaders for training and validation.
4. Train the model.
5. Evaluate the model using the provided evaluation script for the BLiMP benchmark.
6. Save the model.
Next, I'll initialize the model configuration.
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/initialize_model.py


Output -- You wrote this code: 
 from transformers import GPT2Config, GPT2LMHeadModel

# Initialize GPT-2 configuration
config = GPT2Config(
    vocab_size=50257,
    n_positions=1024,
    n_ctx=1024,
    n_embd=768,
    n_layer=12,
    n_head=12,
    n_inner=None,
    activation_function='gelu_new',
    resid_pdrop=0.1,
    embd_pdrop=0.1,
    attn_pdrop=0.1,
    layer_norm_epsilon=1e-5,
    initializer_range=0.02,
    summary_type='cls_index',
    summary_use_proj=True,
    summary_activation=None,
    summary_proj_to_labels=True,
    summary_first_dropout=0.1,
    gradient_checkpointing=False,
    use_cache=True,
    bos_token_id=50256,
    eos_token_id=50256,
    scale_attn_weights=True,
    reorder_and_upcast_attn=True
)

# Initialize the GPT-2 model with the configuration
model = GPT2LMHeadModel(config)

# Print model summary
print(model)
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/tokenize_data.py


Output -- You wrote this code: 
 from transformers import GPT2Tokenizer
from datasets import load_dataset
import torch
from torch.utils.data import DataLoader, Dataset

# Custom Dataset Class
class TextDataset(Dataset):
    def __init__(self, texts, tokenizer, max_length=1024):
        self.input_ids = []
        self.attention_masks = []
        for text in texts:
            encodings = tokenizer(
                text,
                truncation=True,
                max_length=max_length,
                padding="max_length",
                return_tensors="pt"
            )
            self.input_ids.append(encodings["input_ids"])
            self.attention_masks.append(encodings["attention_mask"])
        self.input_ids = torch.cat(self.input_ids)
        self.attention_masks = torch.cat(self.attention_masks)
    def __len__(self):
        return len(self.input_ids)
    def __getitem__(self, idx):
        return {
            "input_ids": self.input_ids[idx],
            "attention_mask": self.attention_masks[idx]
        }

# Load tokenizer
tokenizer = GPT2Tokenizer.from_pretrained('gpt2')
tokenizer.pad_token = tokenizer.eos_token

# Load dataset
dataset = load_dataset('AlgorithmicResearchGroup/babylm')
train_texts = dataset['train']['content']
test_texts = dataset['test']['content']
dev_texts = dataset['dev']['content']

# Create dataset objects
train_dataset = TextDataset(train_texts, tokenizer)
test_dataset = TextDataset(test_texts, tokenizer)
dev_dataset = TextDataset(dev_texts, tokenizer)

# Create dataloaders
train_dataloader = DataLoader(train_dataset, batch_size=4, shuffle=True)
test_dataloader = DataLoader(test_dataset, batch_size=4)
dev_dataloader = DataLoader(dev_dataset, batch_size=4)

# Save the dataloaders
torch.save(train_dataloader, 'train_dataloader.pt')
torch.save(test_dataloader, 'test_dataloader.pt')
torch.save(dev_dataloader, 'dev_dataloader.pt')
print("Data tokenization and DataLoader preparation complete.")
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_note          Attempt:You wrote a note in 37747910/scratchpad.txt


Output -- Dataset and DataLoaders have been successfully created. Model configuration and initialization are complete, and tokenization is also complete. Ready for training step.
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/train_model.py


Output -- You wrote this code: 
 import torch
from torch.optim import AdamW
from transformers import get_linear_schedule_with_warmup
import numpy as np
from tqdm import tqdm
import os

# Load model
model = torch.load('model.pt')

# Check if CUDA is available and set device
device = torch.device('cuda') if torch.cuda.is_available() else torch.device('cpu')
model.to(device)

# Load DataLoaders
train_dataloader = torch.load('train_dataloader.pt')

# Parameters
epochs = 3
learning_rate = 5e-5
warmup_steps = 100

# Optimizer and scheduler
optimizer = AdamW(model.parameters(), lr=learning_rate)
total_steps = len(train_dataloader) * epochs
scheduler = get_linear_schedule_with_warmup(optimizer, 
                                            num_warmup_steps=warmup_steps, 
                                            num_training_steps=total_steps)

# Training Loop
model.train()
for epoch in range(epochs):
    print(f"Epoch {epoch + 1}/{epochs}")
    epoch_loss = 0
    for batch in tqdm(train_dataloader):
        optimizer.zero_grad()
        input_ids = batch['input_ids'].to(device)
        attention_mask = batch['attention_mask'].to(device)
        outputs = model(input_ids, attention_mask=attention_mask, labels=input_ids)
        loss = outputs.loss
        loss.backward()
        epoch_loss += loss.item()
        optimizer.step()
        scheduler.step()
    avg_loss = epoch_loss / len(train_dataloader)
    print(f"Loss: {avg_loss}")

# Save model
if not os.path.exists('trained_model'):
    os.makedirs('trained_model')
model.save_pretrained('trained_model')
print("Model training complete and saved.")
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:ls 37747910


Output -- initialize_model.py
load_dataset.py
preprocess_dataset.py
scratchpad.txt
tokenize_data.py
train_model.py

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:read_notes          Attempt:You read the notes in 37747910/scratchpad.txt


Output -- start of notes fileDataset and DataLoaders have been successfully created. Model configuration and initialization are complete, and tokenization is also complete. Ready for training step.
 

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:python 37747910/train_model.py


Output -- 
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/train_model.py


Output -- You wrote this code: 
 import torch
from torch.optim import AdamW
from transformers import get_linear_schedule_with_warmup
import numpy as np
from tqdm import tqdm
import os

# Load model and data
model = torch.load('model.pt')
train_dataloader = torch.load('train_dataloader.pt')

# Check if CUDA is available and set device
device = torch.device('cuda') if torch.cuda.is_available() else torch.device('cpu')
model.to(device)

# Training parameters
epochs = 3
learning_rate = 5e-5
warmup_steps = 100

# Optimizer and scheduler
optimizer = AdamW(model.parameters(), lr=learning_rate)
total_steps = len(train_dataloader) * epochs
scheduler = get_linear_schedule_with_warmup(optimizer, num_warmup_steps=warmup_steps, num_training_steps=total_steps)

# Training loop
model.train()
for epoch in range(epochs):
    print(f"Epoch {epoch + 1}/{epochs}")
    epoch_loss = 0
    for batch in tqdm(train_dataloader):
        optimizer.zero_grad()
        input_ids = batch['input_ids'].to(device)
        attention_mask = batch['attention_mask'].to(device)
        outputs = model(input_ids=input_ids, attention_mask=attention_mask, labels=input_ids)
        loss = outputs.loss
        loss.backward()
        epoch_loss += loss.item()
        optimizer.step()
        scheduler.step()
    avg_loss = epoch_loss / len(train_dataloader)
    print(f"Loss: {avg_loss}")

# Save the trained model
if not os.path.exists('trained_model'):
    os.makedirs('trained_model')
model.save_pretrained('trained_model')
print("Model training complete and saved.")
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:python3 37747910/train_model.py


Output -- 
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/train_model.py


Output -- You wrote this code: 
 from datasets import load_dataset
from transformers import AutoTokenizer, AutoModelForCausalLM, Trainer, TrainingArguments
from transformers import DataCollatorForLanguageModeling

# Load dataset
dataset = load_dataset('AlgorithmicResearchGroup/babylm')

# Initialize the tokenizer
tokenizer = AutoTokenizer.from_pretrained('gpt2')

# Tokenize the dataset
def tokenize_function(examples):
    return tokenizer(examples['content'], padding="max_length", truncation=True, max_length=512)

tokenized_datasets = dataset.map(tokenize_function, batched=True, remove_columns=['filename', 'content'])

# Initialize data collator
data_collator = DataCollatorForLanguageModeling(
    tokenizer=tokenizer,
    mlm=False,
)

# Initialize the model
model = AutoModelForCausalLM.from_pretrained('gpt2')

# Define training arguments
training_args = TrainingArguments(
    output_dir="./results",
    overwrite_output_dir=True,
    num_train_epochs=3,
    per_device_train_batch_size=2,
    save_steps=10_000,
    save_total_limit=2,
)

# Initialize Trainer
trainer = Trainer(
    model=model,
    args=training_args,
    data_collator=data_collator,
    train_dataset=tokenized_datasets['train'],
    eval_dataset=tokenized_datasets['dev'],
    tokenizer=tokenizer,
)

# Train the model
trainer.train()

# Save the model
model.save_pretrained('./trained_model')
tokenizer.save_pretrained('./trained_model')
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:thought          Attempt:You had a thought


Output -- I'll ensure that the training script includes all steps from loading the dataset to saving the trained model. This script will then be executed to train the model on the provided dataset.
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:python3 37747910/train_model.py


Output -- 
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:ls 37747910


Output -- initialize_model.py
load_dataset.py
preprocess_dataset.py
scratchpad.txt
tokenize_data.py
train_model.py

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_note          Attempt:You wrote a note in scratchpad.txt


Output -- 1. Script Overview: The script `train_model.py` handles the loading of the dataset, tokenization, model initialization, training, and saving the final model.
2. Current Issue: The script fails due to the tokenizer used (GPT-2 tokenizer) not having a padding token by default.
Next step: Modify tokenizer initialization to add a padding token.
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:python3 37747910/train_model.py


Output -- {'train_runtime': 4.4333, 'train_samples_per_second': 4.06, 'train_steps_per_second': 2.03, 'train_loss': 3.453526814778646, 'epoch': 3.0}

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:ls 37747910


Output -- initialize_model.py
load_dataset.py
preprocess_dataset.py
scratchpad.txt
tokenize_data.py
train_model.py

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:ls 37747910


Output -- initialize_model.py
load_dataset.py
preprocess_dataset.py
scratchpad.txt
tokenize_data.py
train_model.py

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:None          Attempt:An error occurred: list index out of range


Output -- None
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:python3 37747910/train_model.py


Output -- {'train_runtime': 5.1055, 'train_samples_per_second': 3.526, 'train_steps_per_second': 1.763, 'train_loss': 3.453526814778646, 'epoch': 3.0}

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:thought          Attempt:You had a thought


Output -- The initial goal is to train a language model on the given dataset. Let's review the process step-by-step and identify any gaps or improvements that can be made. The steps should include dataset loading, preprocessing, model configuration, tokenization, data preparation, training, saving, and evaluation.
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:thought          Attempt:You had a thought


Output -- I have identified that the overall goal is to train and evaluate a language model on the given dataset. The steps should be consolidated and optimized. I will continue from where I left off. It seems that the model has already been trained as indicated by the log from running train_model.py. The next steps include saving and evaluating the model.
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/save_model.py


Output -- You wrote this code: 
 from transformers import AutoModelForCausalLM, AutoTokenizer
import torch

# Load the model and tokenizer if they were defined in another file
model = AutoModelForCausalLM.from_pretrained('path_to_trained_model')
tokenizer = AutoTokenizer.from_pretrained('path_to_trained_model')

# Save the trained model
model.save_pretrained('37747910/trained_model')
tokenizer.save_pretrained('37747910/trained_model')
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/train_language_model.py


Output -- You wrote this code: 
 import torch
from transformers import GPT2LMHeadModel, GPT2Tokenizer, GPT2Config, Trainer, TrainingArguments
from datasets import load_dataset

# Load dataset
dataset = load_dataset('AlgorithmicResearchGroup/babylm')

# Initialize tokenizer and configuration
tokenizer = GPT2Tokenizer.from_pretrained('gpt2')
config = GPT2Config(
    vocab_size=tokenizer.vocab_size,
    n_positions=1024,
    n_ctx=1024,
    n_embd=768,
    n_layer=12,
    n_head=12,
)

# Tokenize dataset
def tokenize_function(examples):
    return tokenizer(examples['content'], truncation=True, padding='max_length', max_length=512)

tokenized_datasets = dataset.map(tokenize_function, batched=True, remove_columns=['filename', 'content'])

# Format dataset for training
tokenized_datasets.set_format('torch', columns=['input_ids', 'attention_mask'])

# Create PyTorch-compatible datasets
train_dataset = tokenized_datasets['train']
eval_dataset = tokenized_datasets['dev']

# Initialize the model
model = GPT2LMHeadModel(config)

# Training arguments
training_args = TrainingArguments(
    output_dir='./results',
    evaluation_strategy="epoch",
    learning_rate=2e-5,
    per_device_train_batch_size=4,
    per_device_eval_batch_size=4,
    num_train_epochs=3,
    weight_decay=0.01,
    save_steps=10_000,
    save_total_limit=2,
    logging_dir='./logs',
)

# Trainer setup
trainer = Trainer(
    model=model,
    args=training_args,
    train_dataset=train_dataset,
    eval_dataset=eval_dataset,
)

# Train the model
trainer.train()

# Save the model
trainer.save_model("37747910/trained_model")
tokenizer.save_pretrained("37747910/trained_model")
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_python          Attempt:37747910/train_language_model.py


Output -- 
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/train_language_model.py


Output -- You wrote this code: 
 import torch
from transformers import GPT2LMHeadModel, GPT2Tokenizer, GPT2Config, Trainer, TrainingArguments
from datasets import load_dataset

# Load dataset
dataset = load_dataset('AlgorithmicResearchGroup/babylm')

# Initialize tokenizer and configuration
tokenizer = GPT2Tokenizer.from_pretrained('gpt2')
tokenizer.pad_token = tokenizer.eos_token  # Set the padding token

config = GPT2Config(
    vocab_size=tokenizer.vocab_size,
    n_positions=1024,
    n_ctx=1024,
    n_embd=768,
    n_layer=12,
    n_head=12,
)

# Tokenize dataset
def tokenize_function(examples):
    return tokenizer(examples['content'], truncation=True, padding='max_length', max_length=512)

tokenized_datasets = dataset.map(tokenize_function, batched=True, remove_columns=['filename', 'content'])

# Format dataset for training
tokenized_datasets.set_format('torch', columns=['input_ids', 'attention_mask'])

# Create PyTorch-compatible datasets
train_dataset = tokenized_datasets['train']
eval_dataset = tokenized_datasets['dev']

# Initialize the model
model = GPT2LMHeadModel(config)

# Training arguments
training_args = TrainingArguments(
    output_dir='./results',
    evaluation_strategy="epoch",
    learning_rate=2e-5,
    per_device_train_batch_size=4,
    per_device_eval_batch_size=4,
    num_train_epochs=3,
    weight_decay=0.01,
    save_steps=10_000,
    save_total_limit=2,
    logging_dir='./logs',
)

# Trainer setup
trainer = Trainer(
    model=model,
    args=training_args,
    train_dataset=train_dataset,
    eval_dataset=eval_dataset,
)

# Train the model
trainer.train()

# Save the model
trainer.save_model("37747910/trained_model")
tokenizer.save_pretrained("37747910/trained_model")
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_python          Attempt:37747910/train_language_model.py


Output -- 
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:replace_code          Attempt:You replaced code in 37747910/train_language_model.py


Output -- This code # Tokenize dataset
def tokenize_function(examples):
    return tokenizer(examples['content'], truncation=True, padding='max_length', max_length=512)

tokenized_datasets = dataset.map(tokenize_function, batched=True, remove_columns=['filename', 'content'])

# Format dataset for training
tokenized_datasets.set_format('torch', columns=['input_ids', 'attention_mask'])

# Create PyTorch-compatible datasets
train_dataset = tokenized_datasets['train']
eval_dataset = tokenized_datasets['dev']

# Initialize the model
model = GPT2LMHeadModel(config)

# Training arguments
training_args = TrainingArguments(
    output_dir='./results',
    evaluation_strategy="epoch",
    learning_rate=2e-5,
    per_device_train_batch_size=4,
    per_device_eval_batch_size=4,
    num_train_epochs=3,
    weight_decay=0.01,
    save_steps=10_000,
    save_total_limit=2,
    logging_dir='./logs',
)

# Trainer setup
trainer = Trainer(
    model=model,
    args=training_args,
    train_dataset=train_dataset,
    eval_dataset=eval_dataset,
)

# Train the model
trainer.train()

# Save the model
trainer.save_model("37747910/trained_model")
tokenizer.save_pretrained("37747910/trained_model") was replaced with # Tokenize dataset
def tokenize_function(examples):
    return tokenizer(examples['content'], truncation=True, padding='max_length', max_length=512)

tokenized_datasets = dataset.map(tokenize_function, batched=True, remove_columns=['filename', 'content'])

# Format dataset for training
tokenized_datasets.set_format('torch', columns=['input_ids', 'attention_mask', 'labels'])

# Define Data Collator
data_collator = DataCollatorForLanguageModeling(tokenizer=tokenizer, mlm=False)

# Create PyTorch-compatible datasets
train_dataset = tokenized_datasets['train']
eval_dataset = tokenized_datasets['dev']

# Initialize the model
model = GPT2LMHeadModel(config)

# Training arguments
training_args = TrainingArguments(
    output_dir='./results',
    evaluation_strategy="epoch",
    learning_rate=2e-5,
    per_device_train_batch_size=4,
    per_device_eval_batch_size=4,
    num_train_epochs=3,
    weight_decay=0.01,
    save_steps=10_000,
    save_total_limit=2,
    logging_dir='./logs',
)

# Trainer setup
trainer = Trainer(
    model=model,
    args=training_args,
    train_dataset=train_dataset,
    eval_dataset=eval_dataset,
    data_collator=data_collator,
)

# Train the model
trainer.train()

# Save the model
trainer.save_model("37747910/trained_model")
tokenizer.save_pretrained("37747910/trained_model")
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_python          Attempt:37747910/train_language_model.py


Output -- 
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:thought          Attempt:You had a thought


Output -- The main issue seems to be with the tokenized dataset not having a 'labels' column. This might be because the tokenization function did not create a 'labels' column. I'll adjust the tokenization function to return 'labels' as well which is just a copy of 'input_ids'. Additionally, the data collator already handles 'labels' creation if necessary, so I may not need to set the 'labels' column explicitly in the dataset.
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:replace_code          Attempt:You replaced code in 37747910/train_language_model.py


Output -- This code # Tokenize dataset
def tokenize_function(examples):
    return tokenizer(examples['content'], truncation=True, padding='max_length', max_length=512)

tokenized_datasets = dataset.map(tokenize_function, batched=True, remove_columns=['filename', 'content'])

# Format dataset for training
tokenized_datasets.set_format('torch', columns=['input_ids', 'attention_mask'])

# Define Data Collator
data_collator = DataCollatorForLanguageModeling(tokenizer=tokenizer, mlm=False)

# Create PyTorch-compatible datasets
train_dataset = tokenized_datasets['train']
eval_dataset = tokenized_datasets['dev']

# Initialize the model
model = GPT2LMHeadModel(config)

# Training arguments
training_args = TrainingArguments(
    output_dir='./results',
    evaluation_strategy="epoch",
    learning_rate=2e-5,
    per_device_train_batch_size=4,
    per_device_eval_batch_size=4,
    num_train_epochs=3,
    weight_decay=0.01,
    save_steps=10_000,
    save_total_limit=2,
    logging_dir='./logs',
)

# Trainer setup
trainer = Trainer(
    model=model,
    args=training_args,
    train_dataset=train_dataset,
    eval_dataset=eval_dataset,
    data_collator=data_collator,
)

# Train the model
trainer.train()

# Save the model
trainer.save_model("37747910/trained_model")
tokenizer.save_pretrained("37747910/trained_model") was replaced with # Tokenize dataset
def tokenize_function(examples):
    tokens = tokenizer(examples['content'], truncation=True, padding='max_length', max_length=512)
    tokens['labels'] = tokens['input_ids'].copy()
    return tokens

tokenized_datasets = dataset.map(tokenize_function, batched=True, remove_columns=['filename', 'content'])

# Format dataset for training
tokenized_datasets.set_format('torch', columns=['input_ids', 'attention_mask', 'labels'])

# Define Data Collator
data_collator = DataCollatorForLanguageModeling(tokenizer=tokenizer, mlm=False)

# Create PyTorch-compatible datasets
train_dataset = tokenized_datasets['train']
eval_dataset = tokenized_datasets['dev']

# Initialize the model
model = GPT2LMHeadModel(config)

# Training arguments
training_args = TrainingArguments(
    output_dir='./results',
    eval_strategy="epoch",
    learning_rate=2e-5,
    per_device_train_batch_size=4,
    per_device_eval_batch_size=4,
    num_train_epochs=3,
    weight_decay=0.01,
    save_steps=10_000,
    save_total_limit=2,
    logging_dir='./logs',
)

# Trainer setup
trainer = Trainer(
    model=model,
    args=training_args,
    train_dataset=train_dataset,
    eval_dataset=eval_dataset,
    data_collator=data_collator,
)

# Train the model
trainer.train()

# Save the model
trainer.save_model("37747910/trained_model")
tokenizer.save_pretrained("37747910/trained_model")
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/train_language_model.py


Output -- You wrote this code: 
 import torch
from transformers import GPT2Config, GPT2LMHeadModel, GPT2Tokenizer, Trainer, TrainingArguments, DataCollatorForLanguageModeling
from datasets import load_dataset

# Step 1: Load the Dataset
dataset = load_dataset("AlgorithmicResearchGroup/babylm")

# Step 2: Initialize Tokenizer and Model Configuration
tokenizer = GPT2Tokenizer.from_pretrained("gpt2")
config = GPT2Config(vocab_size=len(tokenizer), n_positions=512, n_ctx=512, n_embd=768, n_layer=12, n_head=12)

# Step 3: Tokenize the Dataset
def tokenize_function(examples):
    tokens = tokenizer(examples['content'], truncation=True, padding='max_length', max_length=512)
    tokens['labels'] = tokens['input_ids'].copy()
    return tokens

tokenized_datasets = dataset.map(tokenize_function, batched=True, remove_columns=['filename', 'content'])

# Step 4: Prepare Dataset
tokenized_datasets.set_format('torch', columns=['input_ids', 'attention_mask', 'labels'])

# Step 5: Initialize Model
model = GPT2LMHeadModel(config)

# Step 6: Define Data Collator
data_collator = DataCollatorForLanguageModeling(tokenizer=tokenizer, mlm=False)

# Step 7: Training Arguments
training_args = TrainingArguments(
    output_dir='./results',
    eval_strategy="epoch",
    learning_rate=2e-5,
    per_device_train_batch_size=4,
    per_device_eval_batch_size=4,
    num_train_epochs=3,
    weight_decay=0.01,
    save_steps=10_000,
    save_total_limit=2,
    logging_dir='./logs',
)

# Step 8: Trainer Setup
trainer = Trainer(
    model=model,
    args=training_args,
    train_dataset=tokenized_datasets['train'],
    eval_dataset=tokenized_datasets['dev'],
    data_collator=data_collator,
)

# Train and Save the Model
trainer.train()
trainer.save_model("37747910/trained_model")
tokenizer.save_pretrained("37747910/trained_model")
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_python          Attempt:37747910/train_language_model.py


Output -- 
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:thought          Attempt:You had a thought


Output -- The issue is related to the padding token. The GPT-2 tokenizer does not have a padding token by default. I can resolve this by setting the pad_token to eos_token or adding a new pad token to the tokenizer. Let's add a new pad token to the tokenizer and retry tokenization and training.
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/train_language_model.py


Output -- You wrote this code: 
 import torch
from transformers import GPT2Config, GPT2LMHeadModel, GPT2Tokenizer, Trainer, TrainingArguments, DataCollatorForLanguageModeling
from datasets import load_dataset

# Step 1: Load the Dataset
dataset = load_dataset("AlgorithmicResearchGroup/babylm")

# Step 2: Initialize Tokenizer and Model Configuration
tokenizer = GPT2Tokenizer.from_pretrained("gpt2")
tokenizer.add_special_tokens({'pad_token': '[PAD]'})  # Add padding token
config = GPT2Config(vocab_size=len(tokenizer), n_positions=512, n_ctx=512, n_embd=768, n_layer=12, n_head=12)

# Step 3: Tokenize the Dataset
def tokenize_function(examples):
    tokens = tokenizer(examples['content'], truncation=True, padding='max_length', max_length=512)
    tokens['labels'] = tokens['input_ids'].copy()
    return tokens

tokenized_datasets = dataset.map(tokenize_function, batched=True, remove_columns=['filename', 'content'])

# Step 4: Prepare Dataset
tokenized_datasets.set_format('torch', columns=['input_ids', 'attention_mask', 'labels'])

# Step 5: Initialize Model
model = GPT2LMHeadModel(config)

# Step 6: Define Data Collator
data_collator = DataCollatorForLanguageModeling(tokenizer=tokenizer, mlm=False)

# Step 7: Training Arguments
training_args = TrainingArguments(
    output_dir='./results',
    eval_strategy="epoch",
    learning_rate=2e-5,
    per_device_train_batch_size=4,
    per_device_eval_batch_size=4,
    num_train_epochs=3,
    weight_decay=0.01,
    save_steps=10_000,
    save_total_limit=2,
    logging_dir='./logs',
)

# Step 8: Trainer Setup
trainer = Trainer(
    model=model,
    args=training_args,
    train_dataset=tokenized_datasets['train'],
    eval_dataset=tokenized_datasets['dev'],
    data_collator=data_collator,
)

# Train and Save the Model
trainer.train()
trainer.save_model("37747910/trained_model")
tokenizer.save_pretrained("37747910/trained_model")
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_python          Attempt:37747910/train_language_model.py


Output -- {'eval_loss': 9.997876167297363, 'eval_runtime': 0.0637, 'eval_samples_per_second': 94.125, 'eval_steps_per_second': 31.375, 'epoch': 1.0}
{'eval_loss': 9.722946166992188, 'eval_runtime': 0.0631, 'eval_samples_per_second': 95.02, 'eval_steps_per_second': 31.673, 'epoch': 2.0}
{'eval_loss': 9.634803771972656, 'eval_runtime': 0.0762, 'eval_samples_per_second': 78.788, 'eval_steps_per_second': 26.263, 'epoch': 3.0}
{'train_runtime': 4.434, 'train_samples_per_second': 4.059, 'train_steps_per_second': 1.353, 'train_loss': 9.927008310953775, 'epoch': 3.0}

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:thought          Attempt:You had a thought


Output -- The initial training run has completed. The evaluation losses indicate that the model still has room for improvement. To achieve better performance, I can adjust the training parameters or increase the number of epochs. Let's also save the current model and tokenizer in case I need to compare performances later.
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:write_code          Attempt:You wrote code to 37747910/train_language_model_updated.py


Output -- You wrote this code: 
 import torch
from transformers import GPT2Config, GPT2LMHeadModel, GPT2Tokenizer, Trainer, TrainingArguments, DataCollatorForLanguageModeling
from datasets import load_dataset

# Load the Dataset
dataset = load_dataset("AlgorithmicResearchGroup/babylm")

# Initialize Tokenizer and Model Configuration
tokenizer = GPT2Tokenizer.from_pretrained("gpt2")
tokenizer.add_special_tokens({'pad_token': '[PAD]'})  # Add padding token
config = GPT2Config(vocab_size=len(tokenizer), n_positions=512, n_ctx=512, n_embd=768, n_layer=12, n_head=12)

# Tokenize the Dataset
def tokenize_function(examples):
    tokens = tokenizer(examples['content'], truncation=True, padding='max_length', max_length=512)
    tokens['labels'] = tokens['input_ids'].copy()
    return tokens

tokenized_datasets = dataset.map(tokenize_function, batched=True, remove_columns=['filename', 'content'])

# Prepare Dataset
tokenized_datasets.set_format('torch', columns=['input_ids', 'attention_mask', 'labels'])

# Initialize Model
model = GPT2LMHeadModel(config)

# Define Data Collator
data_collator = DataCollatorForLanguageModeling(tokenizer=tokenizer, mlm=False)

# Training Arguments
training_args = TrainingArguments(
    output_dir='./results',
    eval_strategy="epoch",
    learning_rate=5e-5,
    per_device_train_batch_size=4,
    per_device_eval_batch_size=4,
    num_train_epochs=20,
    weight_decay=0.01,
    save_steps=10_000,
    save_total_limit=2,
    logging_dir='./logs',
)

# Trainer Setup
trainer = Trainer(
    model=model,
    args=training_args,
    train_dataset=tokenized_datasets['train'],
    eval_dataset=tokenized_datasets['dev'],
    data_collator=data_collator,
)

# Train and Save the Model
trainer.train()
trainer.save_model("37747910/trained_model")
tokenizer.save_pretrained("37747910/trained_model")
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:ls 37747910/trained_model


Output -- added_tokens.json
config.json
generation_config.json
merges.txt
model.safetensors
special_tokens_map.json
tokenizer_config.json
training_args.bin
vocab.json

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:python -m lm_eval --model hf --model_args pretrained=37747910/trained_model --tasks blimp --device cuda:0 --batch_size 8


Output -- 
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:which python3


Output -- /usr/bin/python3

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:run_bash          Attempt:python3 -m lm_eval --model hf --model_args pretrained=37747910/trained_model --tasks blimp --device cuda:0 --batch_size 8


Output -- hf (pretrained=37747910/trained_model), gen_kwargs: (None), limit: None, num_fewshot: None, batch_size: 8
|                           Tasks                            |Version|Filter|n-shot|Metric|   |Value |   |Stderr|
|------------------------------------------------------------|------:|------|-----:|------|---|-----:|---|-----:|
|blimp                                                       |      2|none  |      |acc   |↑  |0.5226|±  |0.0018|
| - blimp_adjunct_island                                     |      1|none  |     0|acc   |↑  |0.4690|±  |0.0158|
| - blimp_anaphor_gender_agreement                           |      1|none  |     0|acc   |↑  |0.3410|±  |0.0150|
| - blimp_anaphor_number_agreement                           |      1|none  |     0|acc   |↑  |0.4760|±  |0.0158|
| - blimp_animate_subject_passive                            |      1|none  |     0|acc   |↑  |0.5800|±  |0.0156|
| - blimp_animate_subject_trans                              |      1|none  |     0|acc   |↑  |0.8470|±  |0.0114|
| - blimp_causative                                          |      1|none  |     0|acc   |↑  |0.4680|±  |0.0158|
| - blimp_complex_NP_island                                  |      1|none  |     0|acc   |↑  |0.4840|±  |0.0158|
| - blimp_coordinate_structure_constraint_complex_left_branch|      1|none  |     0|acc   |↑  |0.5210|±  |0.0158|
| - blimp_coordinate_structure_constraint_object_extraction  |      1|none  |     0|acc   |↑  |0.4390|±  |0.0157|
| - blimp_determiner_noun_agreement_1                        |      1|none  |     0|acc   |↑  |0.5320|±  |0.0158|
| - blimp_determiner_noun_agreement_2                        |      1|none  |     0|acc   |↑  |0.4910|±  |0.0158|
| - blimp_determiner_noun_agreement_irregular_1              |      1|none  |     0|acc   |↑  |0.4790|±  |0.0158|
| - blimp_determiner_noun_agreement_irregular_2              |      1|none  |     0|acc   |↑  |0.5210|±  |0.0158|
| - blimp_determiner_noun_agreement_with_adj_2               |      1|none  |     0|acc   |↑  |0.4670|±  |0.0158|
| - blimp_determiner_noun_agreement_with_adj_irregular_1     |      1|none  |     0|acc   |↑  |0.4380|±  |0.0157|
| - blimp_determiner_noun_agreement_with_adj_irregular_2     |      1|none  |     0|acc   |↑  |0.5270|±  |0.0158|
| - blimp_determiner_noun_agreement_with_adjective_1         |      1|none  |     0|acc   |↑  |0.5020|±  |0.0158|
| - blimp_distractor_agreement_relational_noun               |      1|none  |     0|acc   |↑  |0.5020|±  |0.0158|
| - blimp_distractor_agreement_relative_clause               |      1|none  |     0|acc   |↑  |0.4970|±  |0.0158|
| - blimp_drop_argument                                      |      1|none  |     0|acc   |↑  |0.6670|±  |0.0149|
| - blimp_ellipsis_n_bar_1                                   |      1|none  |     0|acc   |↑  |0.4530|±  |0.0157|
| - blimp_ellipsis_n_bar_2                                   |      1|none  |     0|acc   |↑  |0.3450|±  |0.0150|
| - blimp_existential_there_object_raising                   |      1|none  |     0|acc   |↑  |0.5330|±  |0.0158|
| - blimp_existential_there_quantifiers_1                    |      1|none  |     0|acc   |↑  |0.6480|±  |0.0151|
| - blimp_existential_there_quantifiers_2                    |      1|none  |     0|acc   |↑  |0.9430|±  |0.0073|
| - blimp_existential_there_subject_raising                  |      1|none  |     0|acc   |↑  |0.5520|±  |0.0157|
| - blimp_expletive_it_object_raising                        |      1|none  |     0|acc   |↑  |0.5640|±  |0.0157|
| - blimp_inchoative                                         |      1|none  |     0|acc   |↑  |0.4480|±  |0.0157|
| - blimp_intransitive                                       |      1|none  |     0|acc   |↑  |0.5920|±  |0.0155|
| - blimp_irregular_past_participle_adjectives               |      1|none  |     0|acc   |↑  |0.3860|±  |0.0154|
| - blimp_irregular_past_participle_verbs                    |      1|none  |     0|acc   |↑  |0.5960|±  |0.0155|
| - blimp_irregular_plural_subject_verb_agreement_1          |      1|none  |     0|acc   |↑  |0.4520|±  |0.0157|
| - blimp_irregular_plural_subject_verb_agreement_2          |      1|none  |     0|acc   |↑  |0.5380|±  |0.0158|
| - blimp_left_branch_island_echo_question                   |      1|none  |     0|acc   |↑  |0.8490|±  |0.0113|
| - blimp_left_branch_island_simple_question                 |      1|none  |     0|acc   |↑  |0.4820|±  |0.0158|
| - blimp_matrix_question_npi_licensor_present               |      1|none  |     0|acc   |↑  |0.0100|±  |0.0031|
| - blimp_npi_present_1                                      |      1|none  |     0|acc   |↑  |0.0650|±  |0.0078|
| - blimp_npi_present_2                                      |      1|none  |     0|acc   |↑  |0.0360|±  |0.0059|
| - blimp_only_npi_licensor_present                          |      1|none  |     0|acc   |↑  |0.9410|±  |0.0075|
| - blimp_only_npi_scope                                     |      1|none  |     0|acc   |↑  |0.7560|±  |0.0136|
| - blimp_passive_1                                          |      1|none  |     0|acc   |↑  |0.6230|±  |0.0153|
| - blimp_passive_2                                          |      1|none  |     0|acc   |↑  |0.6360|±  |0.0152|
| - blimp_principle_A_c_command                              |      1|none  |     0|acc   |↑  |0.5450|±  |0.0158|
| - blimp_principle_A_case_1                                 |      1|none  |     0|acc   |↑  |0.6910|±  |0.0146|
| - blimp_principle_A_case_2                                 |      1|none  |     0|acc   |↑  |0.4830|±  |0.0158|
| - blimp_principle_A_domain_1                               |      1|none  |     0|acc   |↑  |0.4910|±  |0.0158|
| - blimp_principle_A_domain_2                               |      1|none  |     0|acc   |↑  |0.5640|±  |0.0157|
| - blimp_principle_A_domain_3                               |      1|none  |     0|acc   |↑  |0.4880|±  |0.0158|
| - blimp_principle_A_reconstruction                         |      1|none  |     0|acc   |↑  |0.5130|±  |0.0158|
| - blimp_regular_plural_subject_verb_agreement_1            |      1|none  |     0|acc   |↑  |0.5780|±  |0.0156|
| - blimp_regular_plural_subject_verb_agreement_2            |      1|none  |     0|acc   |↑  |0.4890|±  |0.0158|
| - blimp_sentential_negation_npi_licensor_present           |      1|none  |     0|acc   |↑  |0.9770|±  |0.0047|
| - blimp_sentential_negation_npi_scope                      |      1|none  |     0|acc   |↑  |0.3640|±  |0.0152|
| - blimp_sentential_subject_island                          |      1|none  |     0|acc   |↑  |0.4380|±  |0.0157|
| - blimp_superlative_quantifiers_1                          |      1|none  |     0|acc   |↑  |0.6600|±  |0.0150|
| - blimp_superlative_quantifiers_2                          |      1|none  |     0|acc   |↑  |0.4940|±  |0.0158|
| - blimp_tough_vs_raising_1                                 |      1|none  |     0|acc   |↑  |0.4290|±  |0.0157|
| - blimp_tough_vs_raising_2                                 |      1|none  |     0|acc   |↑  |0.6020|±  |0.0155|
| - blimp_transitive                                         |      1|none  |     0|acc   |↑  |0.5110|±  |0.0158|
| - blimp_wh_island                                          |      1|none  |     0|acc   |↑  |0.3140|±  |0.0147|
| - blimp_wh_questions_object_gap                            |      1|none  |     0|acc   |↑  |0.3970|±  |0.0155|
| - blimp_wh_questions_subject_gap                           |      1|none  |     0|acc   |↑  |0.7280|±  |0.0141|
| - blimp_wh_questions_subject_gap_long_distance             |      1|none  |     0|acc   |↑  |0.5690|±  |0.0157|
| - blimp_wh_vs_that_no_gap                                  |      1|none  |     0|acc   |↑  |0.5800|±  |0.0156|
| - blimp_wh_vs_that_no_gap_long_distance                    |      1|none  |     0|acc   |↑  |0.5950|±  |0.0155|
| - blimp_wh_vs_that_with_gap                                |      1|none  |     0|acc   |↑  |0.3960|±  |0.0155|
| - blimp_wh_vs_that_with_gap_long_distance                  |      1|none  |     0|acc   |↑  |0.4210|±  |0.0156|

|Groups|Version|Filter|n-shot|Metric|   |Value |   |Stderr|
|------|------:|------|------|------|---|-----:|---|-----:|
|blimp |      2|none  |      |acc   |↑  |0.5226|±  |0.0018|


xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:thought          Attempt:You had the thought: {'subtask_result': '# Current Step: EVALUATE THE PERFORMANCE\n\nOur goal was to train a model and evaluate it using the BLiMP dataset. The training process has been completed, and we evaluated the results using precision metrics on the BLiMP task set.\n\nHere are the results of our evaluation:\n\n|                           Tasks                            |Version|Filter|n-shot|Metric|   |Value |   |Stderr|\n|------------------------------------------------------------|------:|------|-----:|------|---|-----:|---|-----:|\n|blimp                                                       |      2|none  |      |acc   |↑  |0.5226|±  |0.0018|\n| - blimp_adjunct_island                                     |      1|none  |     0|acc   |↑  |0.4690|±  |0.0158|\n| - blimp_anaphor_gender_agreement                           |      1|none  |     0|acc   |↑  |0.3410|±  |0.0150|\n| - blimp_anaphor_number_agreement                           |      1|none  |     0|acc   |↑  |0.4760|±  |0.0158|\n| - blimp_animate_subject_passive                            |      1|none  |     0|acc   |↑  |0.5800|±  |0.0156|\n| - blimp_animate_subject_trans                              |      1|none  |     0|acc   |↑  |0.8470|±  |0.0114|\n| - blimp_causative                                          |      1|none  |     0|acc   |↑  |0.4680|±  |0.0158|\n| - blimp_complex_NP_island                                  |      1|none  |     0|acc   |↑  |0.4840|±  |0.0158|\n| - blimp_coordinate_structure_constraint_complex_left_branch|      1|none  |     0|acc   |↑  |0.5210|±  |0.0158|\n| - blimp_coordinate_structure_constraint_object_extraction  |      1|none  |     0|acc   |↑  |0.4390|±  |0.0157|\n| - blimp_determiner_noun_agreement_1                        |      1|none  |     0|acc   |↑  |0.5320|±  |0.0158|\n| - blimp_determiner_noun_agreement_2                        |      1|none  |     0|acc   |↑  |0.4910|±  |0.0158|\n| - blimp_determiner_noun_agreement_irregular_1              |      1|none  |     0|acc   |↑  |0.4790|±  |0.0158|\n| - blimp_determiner_noun_agreement_irregular_2              |      1|none  |     0|acc   |↑  |0.5210|±  |0.0158|\n| - blimp_determiner_noun_agreement_with_adj_2               |      1|none  |     0|acc   |↑  |0.4670|±  |0.0158|\n| - blimp_determiner_noun_agreement_with_adj_irregular_1     |      1|none  |     0|acc   |↑  |0.4380|±  |0.0157|\n| - blimp_determiner_noun_agreement_with_adj_irregular_2     |      1|none  |     0|acc   |↑  |0.5270|±  |0.0158|\n| - blimp_determiner_noun_agreement_with_adjective_1         |      1|none  |     0|acc   |↑  |0.5020|±  |0.0158|\n| - blimp_distractor_agreement_relational_noun               |      1|none  |     0|acc   |↑  |0.5020|±  |0.0158|\n| - blimp_distractor_agreement_relative_clause               |      1|none  |     0|acc   |↑  |0.4970|±  |0.0158|\n| - blimp_drop_argument                                      |      1|none  |     0|acc   |↑  |0.6670|±  |0.0149|\n| - blimp_ellipsis_n_bar_1                                   |      1|none  |     0|acc   |↑  |0.4530|±  |0.0157|\n| - blimp_ellipsis_n_bar_2                                   |      1|none  |     0|acc   |↑  |0.3450|±  |0.0150|\n| - blimp_existential_there_object_raising                   |      1|none  |     0|acc   |↑  |0.5330|±  |0.0158|\n| - blimp_existential_there_quantifiers_1                    |      1|none  |     0|acc   |↑  |0.6480|±  |0.0151|\n| - blimp_existential_there_quantifiers_2                    |      1|none  |     0|acc   |↑  |0.9430|±  |0.0073|\n| - blimp_existential_there_subject_raising                  |      1|none  |     0|acc   |↑  |0.5520|±  |0.0157|\n| - blimp_expletive_it_object_raising                        |      1|none  |     0|acc   |↑  |0.5640|±  |0.0157|\n| - blimp_inchoative                                         |      1|none  |     0|acc   |↑  |0.4480|±  |0.0157|\n| - blimp_intransitive                                       |      1|none  |     0|acc   |↑  |0.5920|±  |0.0155|\n| - blimp_irregular_past_participle_adjectives               |      1|none  |     0|acc   |↑  |0.3860|±  |0.0154|\n| - blimp_irregular_past_participle_verbs                    |      1|none  |     0|acc   |↑  |0.5960|±  |0.0155|\n| - blimp_irregular_plural_subject_verb_agreement_1          |      1|none  |     0|acc   |↑  |0.4520|±  |0.0157|\n| - blimp_irregular_plural_subject_verb_agreement_2          |      1|none  |     0|acc   |↑  |0.5380|±  |0.0158|\n| - blimp_left_branch_island_echo_question                   |      1|none  |     0|acc   |↑  |0.8490|±  |0.0113|\n| - blimp_left_branch_island_simple_question                 |      1|none  |     0|acc   |↑  |0.4820|±  |0.0158|\n| - blimp_matrix_question_npi_licensor_present               |      1|none  |     0|acc   |↑  |0.0100|±  |0.0031|\n| - blimp_npi_present_1                                      |      1|none  |     0|acc   |↑  |0.0650|±  |0.0078|\n| - blimp_npi_present_2                                      |      1|none  |     0|acc   |↑  |0.0360|±  |0.0059|\n| - blimp_only_npi_licensor_present                          |      1|none  |     0|acc   |↑  |0.9410|±  |0.0075|\n| - blimp_only_npi_scope                                     |      1|none  |     0|acc   |↑  |0.7560|±  |0.0136|\n| - blimp_passive_1                                          |      1|none  |     0|acc   |↑  |0.6230|±  |0.0153|\n| - blimp_passive_2                                          |      1|none  |     0|acc   |↑  |0.6360|±  |0.0152|\n| - blimp_principle_A_c_command                              |      1|none  |     0|acc   |↑  |0.5450|±  |0.0158|\n| - blimp_principle_A_case_1                                 |      1|none  |     0|acc   |↑  |0.6910|±  |0.0146|\n| - blimp_principle_A_case_2                                 |      1|none  |     0|acc   |↑  |0.4830|±  |0.0158|\n| - blimp_principle_A_domain_1                               |      1|none  |     0|acc   |↑  |0.4910|±  |0.0158|\n| - blimp_principle_A_domain_2                               |      1|none  |     0|acc   |↑  |0.5640|±  |0.0157|\n| - blimp_principle_A_domain_3                               |      1|none  |     0|acc   |↑  |0.4880|±  |0.0158|\n| - blimp_princip', 'attempted': 'yes', 'total_tokens': 126097, 'prompt_tokens': 123561, 'response_tokens': 2197}


Output -- you must now use a tool to complete the task
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
Tool:thought          Attempt:You had the thought: {'subtask_result': '# Current Step: EVALUATE THE PERFORMANCE\n\nOur goal was to train a model and evaluate it using the BLiMP dataset. The training process has been completed, and we evaluated the results using precision metrics on the BLiMP task set.\n\nHere are the results of our evaluation:\n\n|                           Tasks                            |Version|Filter|n-shot|Metric|   |Value |   |Stderr|\n|------------------------------------------------------------|------:|------|-----:|------|---|-----:|---|-----:|\n|blimp                                                       |      2|none  |      |acc   |↑  |0.5226|±  |0.0018|\n| - blimp_adjunct_island                                     |      1|none  |     0|acc   |↑  |0.4690|±  |0.0158|\n| - blimp_anaphor_gender_agreement                           |      1|none  |     0|acc   |↑  |0.3410|±  |0.0150|\n| - blimp_anaphor_number_agreement                           |      1|none  |     0|acc   |↑  |0.4760|±  |0.0158|\n| - blimp_animate_subject_passive                            |      1|none  |     0|acc   |↑  |0.5800|±  |0.0156|\n| - blimp_animate_subject_trans                              |      1|none  |     0|acc   |↑  |0.8470|±  |0.0114|\n| - blimp_causative                                          |      1|none  |     0|acc   |↑  |0.4680|±  |0.0158|\n| - blimp_complex_NP_island                                  |      1|none  |     0|acc   |↑  |0.4840|±  |0.0158|\n| - blimp_coordinate_structure_constraint_complex_left_branch|      1|none  |     0|acc   |↑  |0.5210|±  |0.0158|\n| - blimp_coordinate_structure_constraint_object_extraction  |      1|none  |     0|acc   |↑  |0.4390|±  |0.0157|\n| - blimp_determiner_noun_agreement_1                        |      1|none  |     0|acc   |↑  |0.5320|±  |0.0158|\n| - blimp_determiner_noun_agreement_2                        |      1|none  |     0|acc   |↑  |0.4910|±  |0.0158|\n| - blimp_determiner_noun_agreement_irregular_1              |      1|none  |     0|acc   |↑  |0.4790|±  |0.0158|\n| - blimp_determiner_noun_agreement_irregular_2              |      1|none  |     0|acc   |↑  |0.5210|±  |0.0158|\n| - blimp_determiner_noun_agreement_with_adj_2               |      1|none  |     0|acc   |↑  |0.4670|±  |0.0158|\n| - blimp_determiner_noun_agreement_with_adj_irregular_1     |      1|none  |     0|acc   |↑  |0.4380|±  |0.0157|\n| - blimp_determiner_noun_agreement_with_adj_irregular_2     |      1|none  |     0|acc   |↑  |0.5270|±  |0.0158|\n| - blimp_determiner_noun_agreement_with_adjective_1         |      1|none  |     0|acc   |↑  |0.5020|±  |0.0158|\n| - blimp_distractor_agreement_relational_noun               |      1|none  |     0|acc   |↑  |0.5020|±  |0.0158|\n| - blimp_distractor_agreement_relative_clause               |      1|none  |     0|acc   |↑  |0.4970|±  |0.0158|\n| - blimp_drop_argument                                      |      1|none  |     0|acc   |↑  |0.6670|±  |0.0149|\n| - blimp_ellipsis_n_bar_1                                   |      1|none  |     0|acc   |↑  |0.4530|±  |0.0157|\n| - blimp_ellipsis_n_bar_2                                   |      1|none  |     0|acc   |↑  |0.3450|±  |0.0150|\n| - blimp_existential_there_object_raising                   |      1|none  |     0|acc   |↑  |0.5330|±  |0.0158|\n| - blimp_existential_there_quantifiers_1                    |      1|none  |     0|acc   |↑  |0.6480|±  |0.0151|\n| - blimp_existential_there_quantifiers_2                    |      1|none  |     0|acc   |↑  |0.9430|±  |0.0073|\n| - blimp_existential_there_subject_raising                  |      1|none  |     0|acc   |↑  |0.5520|±  |0.0157|\n| - blimp_expletive_it_object_raising                        |      1|none  |     0|acc   |↑  |0.5640|±  |0.0157|\n| - blimp_inchoative                                         |      1|none  |     0|acc   |↑  |0.4480|±  |0.0157|\n| - blimp_intransitive                                       |      1|none  |     0|acc   |↑  |0.5920|±  |0.0155|\n| - blimp_irregular_past_participle_adjectives               |      1|none  |     0|acc   |↑  |0.3860|±  |0.0154|\n| - blimp_irregular_past_participle_verbs                    |      1|none  |     0|acc   |↑  |0.5960|±  |0.0155|\n| - blimp_irregular_plural_subject_verb_agreement_1          |      1|none  |     0|acc   |↑  |0.4520|±  |0.0157|\n| - blimp_irregular_plural_subject_verb_agreement_2          |      1|none  |     0|acc   |↑  |0.5380|±  |0.0158|\n| - blimp_left_branch_island_echo_question                   |      1|none  |     0|acc   |↑  |0.8490|±  |0.0113|\n| - blimp_left_branch_island_simple_question                 |      1|none  |     0|acc   |↑  |0.4820|±  |0.0158|\n| - blimp_matrix_question_npi_licensor_present               |      1|none  |     0|acc   |↑  |0.0100|±  |0.0031|\n| - blimp_npi_present_1                                      |      1|none  |     0|acc   |↑  |0.0650|±  |0.0078|\n| - blimp_npi_present_2                                      |      1|none  |     0|acc   |↑  |0.0360|±  |0.0059|\n| - blimp_only_npi_licensor_present                          |      1|none  |     0|acc   |↑  |0.9410|±  |0.0075|\n| - blimp_only_npi_scope                                     |      1|none  |     0|acc   |↑  |0.7560|±  |0.0136|\n| - blimp_passive_1                                          |      1|none  |     0|acc   |↑  |0.6230|±  |0.0153|\n| - blimp_passive_2                                          |      1|none  |     0|acc   |↑  |0.6360|±  |0.0152|\n| - blimp_principle_A_c_command                              |      1|none  |     0|acc   |↑  |0.5450|±  |0.0158|\n| - blimp_principle_A_case_1                                 |      1|none  |     0|acc   |↑  |0.6910|±  |0.0146|\n| - blimp_principle_A_case_2                                 |      1|none  |     0|acc   |↑  |0.4830|±  |0.0158|\n| - blimp_principle_A_domain_1                               |      1|none  |     0|acc   |↑  |0.4910|±  |0.0158|\n| - blimp_principle_A_domain_2                               |      1|none  |     0|acc   |↑  |0.5640|±  |0.0157|\n| - blimp_principle_A_domain_3                               |      1|none  |     0|acc   |↑  |0.4880|±  |0.0158|\n| - blimp_principle_A_reconstruction                         |      1|none  |     0|acc   |↑  |0.5130|±  |0.0158|\n| - blimp_regular_plural_subject_verb_agreement_1            |      1|none  |     0|acc   |↑  |0.5780|±  |0.0156|\n| - blimp_regular_plural_subject_verb_agreement_2            |      1|none  |     0|acc   |↑  |0.4890|±  |0.0158|\n| - blimp_sentential_negation_npi_licensor_present           |      1|none  |     0|acc   |↑  |0.9770|±  |0.0047|\n| - blimp_sentential_negation_npi_scope                      |      1|none  |     0|acc   |↑  |0.3640|±  |0.0152|\n| - blimp_sentential_subject_island                          |      1|none  |     0|acc   |↑  |0.4380|±  |0.0157|\n| - blimp_superlative_quantifiers_1                          |      1|none  |     0|acc   |↑  |0.6600|±  |0.0150|\n| - blimp_superlative_quantifiers_2                          |      1|none  |     0|acc   |↑  |0.4940|±  |0.0158|\n| - blimp_tough_vs_raising_1                                 |      1|none  |     0|acc   |↑  |0.4290|±  |0.0157|\n| - blimp_tough_vs_raising_2                                 |      1|none  |     0|acc   |↑  |0.6020|±  |0.0155|\n| - blimp_transitive                                         |      1|none  |     0|acc   |↑  |0.5110|±  |0.0158|\n| - blimp_wh_island                                          |      1|none  |     0|acc   |↑  |0.3140|±  |0.0147|\n| - blimp_wh_questions_object_gap                            |      1|none  |     0|acc   |↑  |0.3970|±  |0.0155|\n| - blimp_wh_questions_subject_gap                           |      1|none  |     0|acc   |↑  |0.7280|±  |0.0141|\n| - blimp_wh_questions_subject_gap_long_distance             |      1|none  |     0|acc   |↑  |0.5690|±  |0.0157|\n| - blimp_wh_vs_that_no_gap                                  |      1|none  |     0|acc   |↑  |0.5800|±  |0.0156|\n| - blimp_wh_vs_that_no_gap_long_distance                    |      1|none  |     0|acc   |↑  |0.5950|±  |0.0155|\n| - blimp_wh_vs_that_with_gap                                |      1|none  |     0|acc   |↑  |0.3960|±  |0.0155|\n| - blimp_wh_vs_that_with_gap_long_distance                  |      1|none  |     0|acc   |↑  |0.4210|±  |0.0156|\n\n|Groups|Version|Filter|n-shot|Metric|   |Value |   |Stderr|\n|------|------:|------|------|------|---|-----:|---|-----:|\n|blimp |      2|none  |      |acc   |↑  |0.5226|±  |0.0018|\n\nThe overall performance of our model on the BLiMP dataset is an accuracy of 0.5226 with a standard error of 0.0018. This reflects the model\'s performance across a variety of linguistic tasks, assessing its understanding and accuracy in different NLP contexts.\n\n### Save the Model:\nLet\'s save this model to the working directory before completing the task.\n\n### Path to the Model:\nThe final trained model and relevant files are located in the directory `37747910/trained_model`.\n\nI will now use `return_fn` to indicate completion of the task and provide the relevant evaluation metric along with the path to the trained model.\n\n```python\nfunctions.return_fn({\n    "submission": "The model has achieved an accuracy of 0.5226 ± 0.0018 on the BLiMP dataset.",\n    "model_path": "37747910/trained_model"\n})\n```', 'attempted': 'yes', 'total_tokens': 91105, 'prompt_tokens': 87518, 'response_tokens': 3248}
\end{Verbatim}
